D*+: A Risk Aware Platform Agnostic Heterogeneous Path Planner

This article establishes the novel D$^*_+$, a risk-aware and platform-agnostic heterogeneous global path planner for robotic navigation in complex environments. The proposed planner addresses a fundamental bottleneck of occupancy-based path planners related to their dependency on accurate and dense maps. More specifically, their performance is highly affected by poorly reconstructed or sparse areas (e.g. holes in the walls or ceilings) leading to faulty generated paths outside the physical boundaries of the 3-dimensional space. As it will be presented, D$^*_+$ addresses this challenge with three novel contributions, integrated into one solution, namely: a) the proximity risk, b) the modeling of the unknown space, and c) the map updates. By adding a risk layer to spaces that are closer to the occupied ones, some holes are filled, and thus the problematic short-cutting through them to the final goal is prevented. The novel established D$^*_+$ also provides safety marginals to the walls and other obstacles, a property that results in paths that do not cut the corners that could potentially disrupt the platform operation. D$^*_+$ has also the capability to model the unknown space as risk-free areas that should keep the paths inside, e.g in a tunnel environment, and thus heavily reducing the risk of larger shortcuts through openings in the walls. D$^*_+$ is also introducing a dynamic map handling capability that continuously updates with the latest information acquired during the map building process, allowing the planner to use constant map growth and resolve cases of planning over outdated sparser map reconstructions...

==> tizk/3D_path.tex <==
\begin{figure}
    \centering

\begin{tikzpicture}[scale=1,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,gray},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]

aw[cube,fill=green!5] (0,0,0) -- (3,0,0) -- (3,0,3) -- (0,0,3) -- cycle;
    
    % \draw[cube,fill=gray] (1,1,0) -- (2,1,0) -- (2,1,1) -- (1,1,1) -- cycle;
    % \draw[cube,fill=darkgray] (2,0,0) -- (2,1,0) -- (2,1,1) -- (2,0,1) -- cycle;
    % \draw[cube,fill=lightgray] (1,0,1) -- (1,1,1) -- (2,1,1) -- (2,0,1) -- cycle;

   
\foreach \x in {0,1,2,3,4,5,6,7}
   \foreach \y in {0,1,2,3,4,5,6,7,8,9}
      \foreach \z in {0,1,2}{
           %#####################################################
           \ifthenelse{  \lengthtest{\x pt < 7pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x+1,\y,\z);
           }
           {% False
           }
           %#####################################################
           \ifthenelse{  \lengthtest{\y pt < 9pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x,\y+1,\z);
           }
           {% False
           }
           %#####################################################
           \ifthenelse{  \lengthtest{\z pt < 2pt}  }
           {
             % True
                \draw [black]   (\x,\y,\z) -- (\x,\y,\z+1);
           }
           {% False
           }
           %\shade[rotated axis,ball color = purple!80] (\x,\y,\z) circle (0.06cm);          
}    
    
    \shade[ball color=red!70!white] (0.5,0.5,1.5) circle (.2);
    
     
     
     
     \draw[thick, directed] (2.5, 0.5, 1.5) -- (0.5, 0.5, 1.5);
     
 \definecolor{high}{rgb}{1,0.3,0.3}
 \definecolor{mid}{rgb}{0.7,0.7,0.3}
     \definecolor{low}{rgb}{0.3,1.0,0.3}
    %saml top
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (0,4,0) -- (1,4,0) -- (1,4,2) -- (0,4,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (1,3,0) -- (1,4,0) -- (1,4,2) -- (1,3,2) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (0,5,2) -- (0,5,0) -- (2,5,0) -- (2,5,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (2,2,0) -- (2,5,0) -- (2,5,2) -- (2,2,2) -- cycle;
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (0,1,2) -- (0,6,2) -- (3,6,2) -- (3,1,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (0,2,2) -- (0,5,2) -- (2,5,2) -- (2,2,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (0,3,2) -- (0,4,2) -- (1,4,2) -- (1,3,2) -- cycle;
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (0,6,2) -- (0,6,0) -- (3,6,0) -- (3,6,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (3,1,0) -- (3,6,0) -- (3,6,2) -- (3,1,2) -- cycle;
    

    %long at the botom
    % \draw[cube,fill=low, opacity=0.2] (4,1,0) -- (4,6,0) -- (4,6,2) -- (4,1,2) -- cycle;
    \draw[thick, directed] (3.5, 7.5, 1.5) -- (2.5, 6.5, 1.5);
     \draw[thick, directed] (2.5, 6.5, 1.5) -- (2.5, 2.5, 1.5);
     \draw[thick, directed] (2.5, 2.5, 1.5) -- (3.5, 1.5, 1.5);
     \draw[thick, directed] (3.5, 1.5, 1.5) -- (2.5, 0.5, 1.5);
    
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,5,1) -- (6,6,1) -- (5,6,1) -- (5,5,1) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,5,1) -- (5,5,1) -- (5,5,2) -- (6,5,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,6,0) -- (5,6,0) -- (5,6,1) -- (6,6,1) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,6,0) -- (6,6,0) -- (6,6,2) -- (7,6,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,0,2) -- (7,6,2) -- (6,6,2) -- (6,0,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (7,0,0) -- (7,6,0) -- (7,6,2) -- (7,0,2) -- cycle;
    \draw[cube,fill=darkgray, opacity=0.9, draw=none] (6,4,2) -- (6,5,2) -- (5,5,2) -- (5,4,2) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (6,0,2) -- (6,4,2) -- (5,4,2) -- (5,0,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,3,2) -- (5,6,2) -- (4,6,2) -- (4,3,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,6,2) -- (7,7,2) -- (5,7,2) -- (5,6,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (6,5,2) -- (6,6,2) -- (5,6,2) -- (5,5,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,6,1) -- (5,7,1) -- (4,7,1) -- (4,6,1) -- cycle;
    
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,6,0) -- (4,6,0) -- (4,6,2) -- (5,6,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,7,0) -- (5,7,0) -- (5,7,2) -- (7,7,2) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (5,7,0) -- (4,7,0) -- (4,7,1) -- (5,7,1) -- cycle;
    \draw[cube,fill=high, opacity=0.6, draw=none] (7,6,0) -- (7,7,0) -- (7,7,2) -- (7,6,2) -- cycle;

    
    \draw[cube,fill=low, opacity=0.6, draw=none] (5,0,2) -- (5,3,2) -- (4,3,2) -- (4,0,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,2,2) -- (4,7,2) -- (3,7,2) -- (3,2,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,7,2) -- (7,8,2) -- (4,8,2) -- (4,7,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (5,6,2) -- (5,7,2) -- (4,7,2) -- (4,6,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,7,1) -- (4,8,1) -- (3,8,1) -- (3,7,1) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (4,8,0) -- (3,8,0) -- (3,8,1) -- (4,8,1) -- cycle; 
    
    \draw[thick, directed] (4.5, 8.5, 0.5) -- (3.5, 7.5, 1.5);
    
    \draw[cube,fill=low, opacity=0.6 , draw=none] (4,7,1) -- (3,7,1) -- (3,7,2) -- (4,7,2) -- cycle;
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,8,0) -- (4,8,0) -- (4,8,2) -- (7,8,2) -- cycle;
    
    
    \draw[cube,fill=low, opacity=0.6, draw=none] (7,7,0) -- (7,8,0) -- (7,8,2) -- (7,7,2) -- cycle;
    
    \draw [black]   (0,1,2) -- (3,1,2);
    \draw [black]   (3,1,2) -- (3,6,2);
    \draw [black]   (3,6,2) -- (0,6,2);
    \draw [black]   (0,1,2) -- (0,6,2);
    \draw [black]   (0,2,2) -- (2,2,2);
    \draw [black]   (2,2,2) -- (2,5,2);
    \draw [black]   (2,5,2) -- (0,5,2);
    
    \draw [black]   (0,3,2) -- (1,3,2);
    \draw [black]   (1,3,2) -- (1,4,2);
    \draw [black]   (1,4,2) -- (0,4,2);
    
    \draw [black]   (0,6,2) -- (0,6,0);
    \draw [black]   (3,6,0) -- (0,6,0);
    
    
    \draw[black] (4,0,2) -- (4,2,2);
    \draw[black] (4,2,2) -- (3,2,2);
    \draw[black] (3,2,2) -- (3,7,2);
    \draw[black] (3,7,2) -- (4,7,2);
    \draw[black] (4,7,2) -- (4,8,2);
    \draw[black] (4,8,2) -- (7,8,2);
    
    \draw[black] (3,8,1) -- (3,7.3,1);
    \draw[black] (4,8,1) -- (3,8,1);
    \draw[black] (4,8,2) -- (4,8,1);
    \draw[black] (3,7,2) -- (3,7,1.3);
    
    \draw[black] (4,0,2) -- (7,0,2);
    \draw[black] (7,0,2) -- (7,8,2);
    \draw[black] (5,0,2) -- (5,3,2);
    \draw[black] (5,3,2) -- (4,3,2);
    \draw[black] (4,3,2) -- (4,6,2);
    \draw[black] (4,6,2) -- (5,6,2);
    \draw[black] (5,6,2) -- (5,7,2);
    \draw[black] (5,7,2) -- (7,7,2);
    
    \draw[black] (6,0,2) -- (6,4,2);
    \draw[black] (6,4,2) -- (5,4,2);
    \draw[black] (5,4,2) -- (5,5,2);
    \draw[black] (5,5,2) -- (6,5,2);
    \draw[black] (6,5,2) -- (6,6,2);
    \draw[black] (6,6,2) -- (7,6,2);
    
    \draw[black] (7,0,2) -- (7,0,0);
    \draw[black] (7,6,2) -- (7,6,0);
    \draw[black] (7,7,2) -- (7,7,0);
    \draw[black] (7,8,2) -- (7,8,0);
    \draw[black] (3,8,1) -- (3,8,0);
    
    \draw[black] (3,8,0) -- (7,8,0);
    \draw[black] (7,8,0) -- (7,0,0);
    % \draw [black]   (7,8,1) -- (7,9,1);
    % \draw [black]   (6,8,1) -- (6,9,1);
    % \draw [black]   (5,8,1) -- (5,9,1);
    % \draw [black]   (4,8,1) -- (4,9,1);
    % \draw [black]   (7,8,1) -- (7,8,0);
    % \draw [black]   (6,8,1) -- (6,8,0);
    % \draw [black]   (5,8,1) -- (5,8,0);
    % \draw [black]   (4,8,1) -- (4,8,0);
    
    % \draw [black]   (2,6,1) -- (2,7,1);
    % \draw [black]   (1,6,1) -- (1,7,1);
    % \draw [black]   (2,6,1) -- (2,6,0.3);
    % \draw [black]   (1,6,1) -- (1,6,0);
    \draw[black] (1,7,2) -- (3,7,2);
    \draw[black] (1,6,2) -- (1,7,2);
    \draw[black] (2,6,2) -- (2,7,2);
    \draw[black] (2,8,2) -- (2,7,2);
    \draw[black] (3,8,2) -- (3,7,2);
    \draw[black] (2,6.3,1) -- (2,7,1);
    \draw[black] (1,6,1) -- (1,7,1);
    \draw[black] (2,7,2) -- (2,7,1);
    
    \draw[black] (5,9,2) -- (7,9,2);
    \draw[black] (5,8,2) -- (5,9,2);
    \draw[black] (6,8,2) -- (6,9,2);
    \draw[black] (7,8,2) -- (7,9,2);
    \draw[black] (4,8,1) -- (4,9,1);
    \draw[black] (5,8,1) -- (5,9,1);
    \draw[black] (6,8,1) -- (6,9,1);
    \draw[black] (7,8,1) -- (7,9,1);
    \draw[black] (5,9,2) -- (5,9,1);
    \draw[black] (6,9,2) -- (6,9,1);
    \draw[black] (7,9,2) -- (7,9,1);

    % \node at (6.7, 8.6, 0.3) {\large{$\mathbf{A}$}};
    % \node at (0.2, 0.35, 0.7) {\large{$\mathbf{B}$}};
    
\shade[ball color=blue!70!white] (6.5,8.5,0.5) circle (.2);
\draw[thick, directed] (6.5, 8.5, 0.5) -- (4.5, 8.5, 0.5);
\end{tikzpicture}

        \caption{An illustration of how D$^*_+$ plans a path from the blue ball to the red ball with regards to the risk layer, red voxels are higher risk, green voxels are lower risk, and black voxels are occupied.}
        \label{fig:riskViz}
    \end{figure}


==> tizk/3D_vs_2D.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.9,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,gray},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]

aw[cube,fill=green!5] (0,0,0) -- (3,0,0) -- (3,0,3) -- (0,0,3) -- cycle;

            \draw[cube,fill=darkgray, opacity=1.0] (1,1,1) -- (3,1,1) -- (3,1,0) -- (1,1,0) -- cycle;
            \draw[cube,fill=darkgray, opacity=1.0] (3,2,1) -- (4,2,1) -- (4,2,0) -- (3,2,0) -- cycle;
            \draw[cube,fill=darkgray, opacity=1.0] (0,4,1) -- (4,4,1) -- (4,4,0) -- (0,4,0) -- cycle;
            
            \draw[cube,fill=lightgray, opacity=1.0] (4,0,1) -- (4,2,1) -- (4,2,0) -- (4,0,0) -- cycle;
            \draw[cube,fill=lightgray, opacity=1.0] (1,1,1) -- (1,3,1) -- (1,3,0) -- (1,1,0) -- cycle;
            \draw[cube,fill=lightgray, opacity=1.0] (4,3,1) -- (4,4,1) -- (4,4,0) -- (4,3,0) -- cycle;
           
            \draw[cube,fill=gray, opacity=0.9] (4,0,1) -- (4,2,1) -- (3,2,1) -- (3,0,1) -- cycle;
            \draw[cube,fill=gray, opacity=0.9] (4,0,1) -- (4,1,1) -- (0,1,1) -- (0,0,1) -- cycle;
            \draw[cube,fill=gray, opacity=0.9] (1,1,1) -- (1,4,1) -- (0,4,1) -- (0,1,1) -- cycle;
            \draw[cube,fill=gray, opacity=0.9] (0,3,1) -- (4,3,1) -- (4,4,1) -- (0,4,1) -- cycle;
    
            \foreach \x in {0,1,2,3,4}
               \foreach \y in {0,1,2,3,4}
                  \foreach \z in {0,1}{
                       %#####################################################
                       \ifthenelse{  \lengthtest{\x pt < 4pt}  }
                       {
                         % True
                            \draw [black]   (\x,\y,\z) -- (\x+1,\y,\z);
                       }
                       {% False
                       }
                       %#####################################################
                       \ifthenelse{  \lengthtest{\y pt < 4pt}  }
                       {
                         % True
                            \draw [black]   (\x,\y,\z) -- (\x,\y+1,\z);
                       }
                       {% False
                       }
                       %#####################################################
                       \ifthenelse{  \lengthtest{\z pt < 1pt}  }
                       {
                         % True
                            \draw [black]   (\x,\y,\z) -- (\x,\y,\z+1);
                       }
                       {% False
                       }
                       %\shade[rotated axis,ball color = purple!80] (\x,\y,\z) circle (0.06cm);          
            }

        \end{tikzpicture}
        \caption{}
        \label{fig:2dv3d:a}
    \end{subfigure}
    \qquad
    \begin{subfigure}[b]{0.45\linewidth}
        \centering
        \begin{tikzpicture}[scale=0.9,tdplot_rotated_coords,
                    cube/.style={very thick,black},
                    grid/.style={very thin,gray},
                    axis/.style={->,blue,ultra thick},
                    rotated axis/.style={->,purple,ultra thick}]

aw[cube,fill=green!5] (0,0,0) -- (3,0,0) -- (3,0,3) -- (0,0,3) -- cycle;
 
            \draw[cube,fill=darkgray] (1,1,3) -- (3,1,3) -- (3,1,0) -- (1,1,0) -- cycle;
            \draw[cube,fill=lightgray] (4,0,3) -- (4,2,3) -- (4,2,0) -- (4,0,0) -- cycle;
            \draw[cube,fill=lightgray] (1,1,3) -- (1,3,3) -- (1,3,0) -- (1,1,0) -- cycle;
            \draw[cube,fill=lightgray] (4,3,3) -- (4,4,3) -- (4,4,0) -- (4,3,0) -- cycle;
           
            \draw[cube,fill=darkgray] (3,2,3) -- (4,2,3) -- (4,2,0) -- (3,2,0) -- cycle;
            \draw[cube,fill=darkgray] (0,4,3) -- (4,4,3) -- (4,4,0) -- (0,4,0) -- cycle;
            
            \draw[cube,fill=gray] (4,0,3) -- (4,2,3) -- (3,2,3) -- (3,0,3) -- cycle;
            \draw[cube,fill=gray] (4,0,3) -- (4,1,3) -- (0,1,3) -- (0,0,3) -- cycle;
            \draw[cube,fill=gray] (1,1,3) -- (1,4,3) -- (0,4,3) -- (0,1,3) -- cycle;
            \draw[cube,fill=gray] (0,3,3) -- (4,3,3) -- (4,4,3) -- (0,4,3) -- cycle;
   
            \foreach \x in {0,1,2,3,4}
               \foreach \y in {0,1,2,3,4}
                  \foreach \z in {0,1,2,3}{
                       %#####################################################
                       \ifthenelse{  \lengthtest{\x pt < 4pt}  }
                       {
                         % True
                            \draw [black]   (\x,\y,\z) -- (\x+1,\y,\z);
                       }
                       {% False
                       }
                       %#####################################################
                       \ifthenelse{  \lengthtest{\y pt < 4pt}  }
                       {
                         % True
                            \draw [black]   (\x,\y,\z) -- (\x,\y+1,\z);
                       }
                       {% False
                       }
                       %#####################################################
                       \ifthenelse{  \lengthtest{\z pt < 3pt}  }
                       {
                         % True
                            \draw [black]   (\x,\y,\z) -- (\x,\y,\z+1);
                       }
                       {% False
                       }
                       %\shade[rotated axis,ball color = purple!80] (\x,\y,\z) circle (0.06cm);          
            }

        \end{tikzpicture}
        \caption{}
        \label{fig:2dv3d:b}
    \end{subfigure}
    \caption{$\mathbb{G}$ with one $z$-layer from a $\mathbb{M}_2$ and $\mathbb{G}$ with multiple $z$-layers from a $\mathbb{M}_3$. Both $\mathbb{M}_2$ and $\mathbb{M}_3$ are created from the same environment.}
    \label{fig:2dv3d}
\end{figure}

==> tizk/conseptc.tex <==
\begin{figure}
    \centering
\begin{subfigure}{0.45\linewidth}
% \centering
\begin{tikzpicture}[scale=0.6]
    \definecolor{high}{rgb}{1,0.3,0.3}
    
    \fill[black] (2,8) rectangle (3,7);
    % \fill[black] (3,2) rectangle (4,0);
    \fill[black] (0,4) rectangle (6,3);
    
    \fill[high] (1,8) rectangle (2,6);
    \fill[high] (3,8) rectangle (4,6);
    \fill[high] (1,7) rectangle (4,6);
    
    \fill[high] (0,5) rectangle (6,4);
    \fill[high] (6,5) rectangle (7,2);
    \fill[high] (0,3) rectangle (7,2);
    
    % \fill[lightgray] (2,3) rectangle (3,0);
    % \fill[lightgray] (4,3) rectangle (5,0);
    % \fill[lightgray] (3,3) rectangle (4,2);
    
    \fill [pattern = north west lines, pattern color=blue] (0,3) rectangle (8,0);
    
    \draw (0,0) grid (8,8);
    
    
    
    \draw[thick, directed] (0.5, 7.5) -- (0.5,6.5);
    \draw[thick, directed] (0.5, 6.5) -- (1.5,5.5);
    \draw[thick, directed] (1.5, 5.5) -- (6.5,5.5);
    \draw[thick, directed] (6.5, 5.5) -- (7.5,4.5);
    \draw[thick, directed] (7.5, 4.5) -- (7.5,2.5);
    \draw[thick, directed] (7.5, 2.5) -- (5.5,0.5);
    \draw[thick, directed] (5.5, 0.5) -- (1.5,0.5);
    % \draw[thick, directed] (2.5, 1.5) -- (1.5,0.5);
   
    % \draw[thick, directed] (0.5, 8.5) -- (0.5, 7.5);
    \fill[green] (0.5,7.5) circle (0.3);
    \fill[red] (1.5,0.5) circle (0.3);
    \node[] at (0.5,7.5) {$\mathbf{A}$};
    \node[] at (1.5,0.5) {$\mathbf{B}$};
    
    \node[white] at (0.5,3.5) {$v_o$};
    \node[] at (0.5,5.5) {$v_f$};
    \node[] at (0.5,1.5) {$v_u$};
    \node[] at (0.5,4.5) {$v_r$};
    % \node[] at (1.5,3.5) {$C_u + C_p$};
    % \draw[->] (2.5, 2.5) -- (1.5,1.5);
    % \draw[pattern=north west lines, pattern color=blue] (0, 4) rectangle (8, 0);
    
\end{tikzpicture}
\caption{}% \caption{A 2D grid for D$^*_+$ planing, it is conceptually the same in a 3D cases. The grid contains free voxels $v_f$ (white), occupied voxels $v_o$ (black) and unknown voxels $v_u$ (blue dotted). The gray voxels $v_r$ represent the added traversal cost for proximity $C_r$ to $v_o$, darker gray is a higher traversal cost $C_r + C_u$ due to the combination of unknown and proximity. In this case is D$^*_+$ planing a path from the green circle to the red circle along the arrow path.}
\label{fig:dsp_consept:a}

\end{subfigure}
% \qquad
\begin{subfigure}{0.45\linewidth}
% \centering
\begin{tikzpicture}[scale=0.6]
    
    \definecolor{high}{rgb}{1,0.3,0.3}
    
    \fill[black] (2,9) rectangle (3,8);
    \fill[black] (3,2) rectangle (4,0);
    \fill[black] (0,5) rectangle (6,4);
    
    \fill[high] (1,9) rectangle (2,7);
    \fill[high] (3,9) rectangle (4,7);
    \fill[high] (1,8) rectangle (4,7);
    
    \fill[high] (0,6) rectangle (6,5);
    \fill[high] (6,6) rectangle (7,3);
    \fill[high] (0,4) rectangle (7,3);
    
    \fill[high] (2,2) rectangle (3,0);
    \fill[high] (4,3) rectangle (5,0);
    \fill[high] (2,3) rectangle (4,2);
    
    \fill [pattern = north west lines, pattern color=blue] (0,2) rectangle (3,0);
    
    \draw (0,0) grid (8,9);
    
  
    
    % \draw[thick, directed] (0.5, 8.5) -- (0.5,7.5);
    % \draw[thick, directed] (0.5, 7.5) -- (1.5,6.5);
    % \draw[thick, directed] (1.5, 6.5) -- (6.5,6.5);
    % \draw[thick, directed] (6.5, 6.5) -- (7.5,5.5);
    \draw[thick, directed] (7.5, 4.5) -- (7.5,3.5);
    \draw[thick, directed] (7.5, 3.5) -- (6.5,2.5);
    \draw[thick, directed] (6.5, 2.5) -- (2.5,2.5);
    \draw[thick, directed] (2.5, 2.5) -- (1.5,1.5);
   
    % \draw[thick, directed] (0.5, 8.5) -- (0.5, 7.5);
    \fill[green] (7.5,4.5) circle (0.3);
    \fill[red] (1.5,1.5) circle (0.3);
    \node[] at (7.5,4.5) {$\mathbf{A}$};
    \node[] at (1.5,1.5) {$\mathbf{B}$};
    
    \node[white] at (0.5,4.5) {$C_o$};
    \node[] at (0.5,2.5) {$C_f$};
    \node[] at (0.5,1.5) {$C_u$};
    \node[] at (0.5,3.5) {$C_r$};
    \node[white] at (2.8,0.5) {$C_{r+u}$};
    % \node[] at (1.5,3.5) {$C_u + C_p$};
    % \draw[->] (2.5, 2.5) -- (1.5,1.5);
    % \draw[pattern=north west lines, pattern color=blue] (0, 4) rectangle (8, 0);
    
\end{tikzpicture}
\caption{}% \caption{As the robot traverses the path, planned in Figure~\ref{fig:dsl_modefyed}, the unknown cells ($v_u$) will become known and D$^*_+$ will re-plan the path. The map is expanded as well.}
\label{fig:dsp_consept:b}
\end{subfigure}
\caption{D$^*_+$ outcome in planning a path from $\mathbf{A}$ to $\mathbf{B}$ in a partially known area where the unknown part is denoted as blue striped. As the robot traverse in the initially planned path, the robot discovers and register more known area and as such the overall path to be executed is online updated.}
\label{fig:dsp_consept}
\end{figure}

==> tizk/cpu_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.7\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=125,
xlabel style={font=\color{white!15!black}},
xlabel={Seconds},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={CPU usage (\%) of single core},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	82\\
2	76.3000030517578\\
3	72.9000015258789\\
4	87.8000030517578\\
5	73.9000015258789\\
6	86\\
7	86.8000030517578\\
8	79\\
9	71.4000015258789\\
10	84.9000015258789\\
11	84.9000015258789\\
12	77\\
13	74.0999984741211\\
14	88.6999969482422\\
15	95.5999984741211\\
16	93.0999984741211\\
17	118.900001525879\\
18	109.599998474121\\
19	86.4000015258789\\
20	100.5\\
21	146.199996948242\\
22	103.5\\
23	101.5\\
24	112\\
25	111.5\\
26	109.5\\
27	117.099998474121\\
28	111.099998474121\\
29	96.5999984741211\\
30	93.5999984741211\\
31	94.5999984741211\\
32	96.5999984741211\\
33	124\\
34	92.8000030517578\\
35	105\\
36	93.0999984741211\\
37	99.3000030517578\\
38	93.1999969482422\\
39	97.1999969482422\\
40	97.5999984741211\\
41	107.599998474121\\
42	90.5999984741211\\
43	91.5999984741211\\
44	110.400001525879\\
45	106\\
46	93.9000015258789\\
47	91.9000015258789\\
48	95.1999969482422\\
49	91.5\\
50	93.3000030517578\\
51	91.8000030517578\\
52	99.6999969482422\\
53	105.599998474121\\
54	93.3000030517578\\
55	99.3000030517578\\
56	94.8000030517578\\
57	104.800003051758\\
58	110.099998474121\\
59	94.3000030517578\\
60	110.199996948242\\
61	92.6999969482422\\
62	92.8000030517578\\
63	91.8000030517578\\
64	89.8000030517578\\
65	108.599998474121\\
66	122.900001525879\\
67	112.400001525879\\
68	93.4000015258789\\
69	105.099998474121\\
70	105.599998474121\\
71	99.3000030517578\\
72	110.699996948242\\
73	93.3000030517578\\
74	91\\
75	103.5\\
76	92.8000030517578\\
77	91.4000015258789\\
78	97.4000015258789\\
79	109.199996948242\\
80	93.8000030517578\\
81	91.4000015258789\\
82	109.400001525879\\
83	113.099998474121\\
84	92.5\\
85	106.199996948242\\
86	106.199996948242\\
87	107.099998474121\\
88	110.199996948242\\
89	106.099998474121\\
90	96.8000030517578\\
91	93\\
92	94.5\\
93	102.300003051758\\
94	93.5\\
95	109.800003051758\\
96	109.099998474121\\
97	99.3000030517578\\
98	104.599998474121\\
99	106.699996948242\\
100	105.699996948242\\
101	92.8000030517578\\
102	99.8000030517578\\
103	91.5\\
104	95.0999984741211\\
105	104.900001525879\\
106	93.9000015258789\\
107	110.599998474121\\
108	88.8000030517578\\
109	108.900001525879\\
110	99.0999984741211\\
111	89.9000015258789\\
112	90.8000030517578\\
113	91.8000030517578\\
114	107.400001525879\\
115	90.4000015258789\\
116	91.3000030517578\\
117	100.400001525879\\
118	92.9000015258789\\
119	96.0999984741211\\
120	112.300003051758\\
121	93.0999984741211\\
122	110.5\\
123	94.6999969482422\\
124	107.599998474121\\
125	95.1999969482422\\
};
\addlegendentry{Gbplanner}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	90.5999984741211\\
2	94\\
3	91.9000015258789\\
4	92.3000030517578\\
5	93.5999984741211\\
6	92.4000015258789\\
7	92.0999984741211\\
8	85.9000015258789\\
9	91.0999984741211\\
10	89\\
11	89.5\\
12	87.0999984741211\\
13	93\\
14	94.8000030517578\\
15	90.5999984741211\\
16	85.3000030517578\\
17	97.9000015258789\\
18	102.199996948242\\
19	101.900001525879\\
20	102\\
21	102.400001525879\\
22	102.599998474121\\
23	103.300003051758\\
24	101.699996948242\\
25	101.800003051758\\
26	101.800003051758\\
27	102.800003051758\\
28	101.199996948242\\
29	103.099998474121\\
30	102.800003051758\\
31	103\\
32	100.599998474121\\
33	102.900001525879\\
34	101.699996948242\\
35	102.5\\
36	101.5\\
37	102.300003051758\\
38	102.5\\
39	102.300003051758\\
40	102.099998474121\\
41	101.800003051758\\
42	100.900001525879\\
43	102.900001525879\\
44	101.699996948242\\
45	100.699996948242\\
46	102.300003051758\\
47	102.099998474121\\
48	103.699996948242\\
49	102.699996948242\\
50	100.900001525879\\
51	103\\
52	101.599998474121\\
53	102.800003051758\\
54	101.099998474121\\
55	47.5\\
56	68.8000030517578\\
57	38.2999992370605\\
58	11.8000001907349\\
59	12.8000001907349\\
60	9.80000019073486\\
61	12.8000001907349\\
62	12.8000001907349\\
63	71.8000030517578\\
64	101.900001525879\\
65	102.800003051758\\
66	102\\
67	102.599998474121\\
68	99.5999984741211\\
69	102.300003051758\\
70	101.300003051758\\
71	102.599998474121\\
72	100.699996948242\\
73	102.699996948242\\
74	98.5\\
75	61.4000015258789\\
76	56.7000007629395\\
77	45.2999992370605\\
78	12.6999998092651\\
79	11.6999998092651\\
80	10.8000001907349\\
81	13.6999998092651\\
82	11.8000001907349\\
83	11.8000001907349\\
84	8.80000019073486\\
85	8.80000019073486\\
86	12.5\\
87	12.5\\
88	10.6999998092651\\
89	12.8000001907349\\
90	10.8000001907349\\
91	11.8000001907349\\
92	5.90000009536743\\
93	12.8000001907349\\
94	11.8000001907349\\
95	60.7999992370605\\
96	11.8000001907349\\
97	4.80000019073486\\
98	11.8000001907349\\
99	13.8000001907349\\
100	12.8000001907349\\
101	12.8000001907349\\
102	12.8999996185303\\
103	11.8000001907349\\
104	6.80000019073486\\
105	12.6999998092651\\
106	12.8000001907349\\
107	12.5\\
108	12.8000001907349\\
109	10.8999996185303\\
110	9.89999961853027\\
111	13.8000001907349\\
112	47\\
113	68.3000030517578\\
114	67.9000015258789\\
115	102.5\\
116	103.5\\
117	101.099998474121\\
118	25.6000003814697\\
119	30.5\\
120	102.800003051758\\
121	101.800003051758\\
122	102.099998474121\\
123	102.199996948242\\
124	102\\
125	96.6999969482422\\
};
\addlegendentry{D$^*_+$}


\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
54	101.099998474121\\
53	102.800003051758\\
52	101.599998474121\\
51	103\\
50	100.900001525879\\
49	102.699996948242\\
48	103.699996948242\\
47	102.099998474121\\
46	102.300003051758\\
45	100.699996948242\\
44	101.699996948242\\
43	102.900001525879\\
42	100.900001525879\\
41	101.800003051758\\
40	102.099998474121\\
39	102.300003051758\\
38	102.5\\
37	102.300003051758\\
36	101.5\\
35	102.5\\
34	101.699996948242\\
33	102.900001525879\\
32	100.599998474121\\
31	103\\
30	102.800003051758\\
29	103.099998474121\\
28	101.199996948242\\
27	102.800003051758\\
26	101.800003051758\\
25	101.800003051758\\
24	101.699996948242\\
23	103.300003051758\\
22	102.599998474121\\
21	102.400001525879\\
20	102\\
19	101.900001525879\\
18	102.199996948242\\
}--cycle;
\addlegendentry{D$^*_+$ $\mathbb{G}$ expansion}


\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
74	98.5\\
73	102.699996948242\\
72	100.699996948242\\
71	102.599998474121\\
70	101.300003051758\\
69	102.300003051758\\
68	99.5999984741211\\
67	102.599998474121\\
66	102\\
65	102.800003051758\\
64	101.900001525879\\
}--cycle;

\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
115	0\\
116	0\\
117	0\\
118	0\\
118	25.6000003814697\\
117	101.099998474121\\
116	103.5\\
115	102.5\\
}--cycle;

\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
125	96.6999969482422\\
124	102\\
123	102.199996948242\\
122	102.099998474121\\
121	101.800003051758\\
120	102.800003051758\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tizk/dspBlockC1.tex <==
\begin{figure}
\centering
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[scale=1.0]

    \node[draw] at (3.5, 0.7) (lio) [text width=2.4cm, text height=1.7cm,align=center]{}; %4
    \node[align=center] at (lio.center) {Algorithm~\ref{algo:prox}:\\Calculate $C_r$};
    \node[draw] at (3.5, -1.1) (octo) [text width=2.4cm]{Algorithm~\ref{algo:fprox}: \\Recalculate $C_r$}; %5
    \node[draw] at (-5.3,0.0)(dsp) [text width=3.1cm, text height=3.2cm]{}; %1
    \node[align=center] at (dsp.center) {Algorithm~\ref{algo:1}: \\Update or create $\mathbf{G}$};
    % \node[draw] at (1.0, 0.0) (control) {NMPC};
    % \node[draw] at (1.0, -1.2) (pot) {Potential field};
    % \node at (-1.5, 1.0) (b) {$\mathbf{B}$};

    \node[draw] at (-0.7,-0.7) (vlp) [text width=2cm, text height=1.7cm,align=center]{}; %3
      \node[align=center] at (vlp.center) {Algorithm~\ref{algo:update}:\\ Update $\mathbf{G}$};
    \node[draw] at (-0.7,1.1) (vn) [text width=2cm]{Algorithm~\ref{algo:create}: \\Create $\mathbf{G}$}; %2
    
    \node[draw] at (-5.3,-2.8) (dsl) {Planning $P$};
    
    \node at (-9.3,0.0) (m) {};
    \node at (-9.3,-2.8) (o) {};
    \node at (-2.9,-2.8) (p) {};
    
    \node at (-3.75,1.1) (a) {};
    \node at (-3.75,-0.7) (b) {};
    \node at (2.3,1.1) (c) {};
    \node at (2.3,0.0) (d) {};
    \node at (0.3,0.0) (e) {};
    \node at (0.3,-1.1) (f) {};
    % \node[draw] at (4,0.0) (spot) {\scalebox{-1}[1]{\includegraphics[width=0.1\textwidth]{./image/shafter.jpg}}};

    % \draw[->] (octo) edge node[below] {$\mathbb{M}_3$} (dsp);
    % \draw[->] (lio) edge node[above] {$\mathbf{A}$} (dsp);
    \draw[<->,very thick] (e) edge node[] {} (d);
    \draw[<->,very thick] (a) edge node[] {} (vn);
    \draw[<->,very thick] (b) edge node[] {} (vlp);
    \draw[<->,very thick] (vn) edge node[] {} (c);
    \draw[<->,very thick] (f) edge node[] {} (octo);
    % \node at (2.5, 0.8) () {Roll, pitch, yaw,};
    % \node at (2.5, 0.4) () {thrust};
    \draw[->,very thick] (dsp) edge node[right] {$\mathbb{G}$} (dsl);
    % \draw[->] (octo) edge node[] {} (dsl);
    \draw[->,very thick] (m) edge node[above] {$\mathbb{M}$} (dsp);
    \draw[->,very thick] (o) edge node[above] {$\mathbf{A},\mathbf{B}$} (dsl);
    % \draw[->] (o) edge node[below] {$\mathbf{B}$} (dsl);
    \draw[->,very thick] (dsl) edge node[above] {$P_{\mathbf{A} \to \mathbf{B}}$} (p);

    
\end{tikzpicture}
}
\caption{A block diagram illustrating how the algorithmic blocks in D$^*_+$ are connected. Algorithm~\ref{algo:1} receives updated $\mathbb{M}$ and decides if $\mathbb{G}$ should be created from a scratch (algorithm~\ref{algo:create}) or updated (algorithm~\ref{algo:update}). Algorithms~\ref{algo:prox} -~\ref{algo:fprox} are used as help functions for algorithms~\ref{algo:create} -~\ref{algo:update} to generate risk for $\mathbb{G}$.}
\label{fig:dspArt}
\end{figure}

==> tizk/mem_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\fwidth,
height=0.7\fwidth,
at={(0.9\fwidth,0.9\fwidth)},
scale only axis,
xmin=0,
xmax=125,
xlabel style={font=\color{white!15!black}},
xlabel={Seconds},
ymin=0,
ymax=7.003295744,
ylabel style={font=\color{white!15!black}},
ylabel={GB RAM usage},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.00,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
1	0.202989568\\
2	0.202989568\\
3	0.203907072\\
4	0.203907072\\
5	0.203907072\\
6	0.203907072\\
7	0.203915264\\
8	0.203915264\\
9	0.203915264\\
10	0.203915264\\
11	0.203915264\\
12	0.204378112\\
13	0.20475904\\
14	0.209813504\\
15	0.212086784\\
16	0.212774912\\
17	0.222994432\\
18	0.216743936\\
19	0.21764096\\
20	0.228233216\\
21	0.214441984\\
22	0.221487104\\
23	0.236670976\\
24	0.236761088\\
25	0.237600768\\
26	0.237723648\\
27	0.237891584\\
28	0.23810048\\
29	0.238317568\\
30	0.239181824\\
31	0.242937856\\
32	0.226770944\\
33	0.243286016\\
34	0.229199872\\
35	0.246657024\\
36	0.255143936\\
37	0.2553856\\
38	0.255463424\\
39	0.25798656\\
40	0.257998848\\
41	0.258695168\\
42	0.258895872\\
43	0.262905856\\
44	0.23816192\\
45	0.263315456\\
46	0.271859712\\
47	0.272289792\\
48	0.244977664\\
49	0.270409728\\
50	0.276168704\\
51	0.246996992\\
52	0.272420864\\
53	0.281595904\\
54	0.285892608\\
55	0.25307136\\
56	0.278872064\\
57	0.282853376\\
58	0.253509632\\
59	0.270913536\\
60	0.279719936\\
61	0.290906112\\
62	0.295473152\\
63	0.253853696\\
64	0.279728128\\
65	0.288804864\\
66	0.255586304\\
67	0.28178432\\
68	0.257572864\\
69	0.2837504\\
70	0.257572864\\
71	0.283758592\\
72	0.257581056\\
73	0.283766784\\
74	0.257564672\\
75	0.272605184\\
76	0.274055168\\
77	0.283201536\\
78	0.293584896\\
79	0.262631424\\
80	0.275103744\\
81	0.276627456\\
82	0.276832256\\
83	0.285769728\\
84	0.285970432\\
85	0.295497728\\
86	0.297709568\\
87	0.26437632\\
88	0.281481216\\
89	0.266428416\\
90	0.283652096\\
91	0.2870272\\
92	0.293122048\\
93	0.282800128\\
94	0.28807168\\
95	0.284045312\\
96	0.298897408\\
97	0.309293056\\
98	0.313839616\\
99	0.27590656\\
100	0.302567424\\
101	0.305946624\\
102	0.277327872\\
103	0.30328832\\
104	0.31371264\\
105	0.32004096\\
106	0.320221184\\
107	0.284749824\\
108	0.308662272\\
109	0.285544448\\
110	0.311676928\\
111	0.28561408\\
112	0.311836672\\
113	0.317640704\\
114	0.29110272\\
115	0.318877696\\
116	0.331157504\\
117	0.334876672\\
118	0.29681664\\
119	0.319705088\\
120	0.331460608\\
121	0.334123008\\
122	0.334168064\\
123	0.34357248\\
124	0.345812992\\
125	0.345874432\\
};
\addlegendentry{Gbplanner}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
1	3.502964736\\
2	3.502964736\\
3	3.502964736\\
4	3.502964736\\
5	3.502964736\\
6	3.502964736\\
7	3.502964736\\
8	3.502964736\\
9	3.502964736\\
10	3.502964736\\
11	3.502964736\\
12	3.502964736\\
13	3.502964736\\
14	3.502964736\\
15	3.502964736\\
16	3.502964736\\
17	3.502964736\\
18	3.502964736\\
19	3.502964736\\
20	3.77843712\\
21	3.77843712\\
22	3.77843712\\
23	3.77843712\\
24	3.77843712\\
25	3.77843712\\
26	3.915767808\\
27	4.420214784\\
28	4.422647808\\
29	4.422647808\\
30	4.422647808\\
31	4.422647808\\
32	4.422647808\\
33	4.422647808\\
34	4.733210624\\
35	5.204533248\\
36	5.252653056\\
37	5.252653056\\
38	5.252579328\\
39	5.252542464\\
40	5.252521984\\
41	5.252452352\\
42	5.250383872\\
43	5.250277376\\
44	5.582352384\\
45	6.034878464\\
46	6.034755584\\
47	6.034755584\\
48	6.034735104\\
49	6.03475968\\
50	6.035427328\\
51	6.03531264\\
52	6.035222528\\
53	6.03506688\\
54	6.194245632\\
55	6.405419008\\
56	6.572937216\\
57	6.532804608\\
58	6.556229632\\
59	6.5939456\\
60	6.549131264\\
61	6.5968128\\
62	6.638211072\\
63	6.653431808\\
64	6.653431808\\
65	6.653374464\\
66	6.6533376\\
67	6.652522496\\
68	6.654230528\\
69	6.654459904\\
70	6.654418944\\
71	6.654418944\\
72	6.654418944\\
73	6.654418944\\
74	6.899654656\\
75	6.842310656\\
76	6.817222656\\
77	6.792482816\\
78	6.840623104\\
79	6.8728832\\
80	6.895271936\\
81	6.903291904\\
82	6.951141376\\
83	6.9900288\\
84	6.961463296\\
85	6.855593984\\
86	6.893780992\\
87	6.938476544\\
88	6.940393472\\
89	6.963154944\\
90	6.977806336\\
91	7.003295744\\
92	6.859845632\\
93	6.906056704\\
94	6.932406272\\
95	6.954405888\\
96	6.945153024\\
97	6.64475648\\
98	6.666596352\\
99	6.715736064\\
100	6.7666944\\
101	6.814662656\\
102	6.86016512\\
103	6.902890496\\
104	6.791200768\\
105	6.833938432\\
106	6.87157248\\
107	6.78111232\\
108	6.821933056\\
109	6.860439552\\
110	6.798893056\\
111	6.827163648\\
112	6.858293248\\
113	6.878502912\\
114	6.891012096\\
115	6.89094656\\
116	6.89094656\\
117	6.877872128\\
118	6.918762496\\
119	6.875254784\\
120	6.87478784\\
121	6.873473024\\
122	6.864203776\\
123	6.85989888\\
124	6.85989888\\
125	6.975033344\\
};
\addlegendentry{D$^*_+$}


\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
54	6.194245632\\
53	6.03506688\\
52	6.035222528\\
51	6.03531264\\
50	6.035427328\\
49	6.03475968\\
48	6.034735104\\
47	6.034755584\\
46	6.034755584\\
45	6.034878464\\
44	5.582352384\\
43	5.250277376\\
42	5.250383872\\
41	5.252452352\\
40	5.252521984\\
39	5.252542464\\
38	5.252579328\\
37	5.252653056\\
36	5.252653056\\
35	5.204533248\\
34	4.733210624\\
33	4.422647808\\
32	4.422647808\\
31	4.422647808\\
30	4.422647808\\
29	4.422647808\\
28	4.422647808\\
27	4.420214784\\
26	3.915767808\\
25	3.77843712\\
24	3.77843712\\
23	3.77843712\\
22	3.77843712\\
21	3.77843712\\
20	3.77843712\\
19	3.502964736\\
18	3.502964736\\
}--cycle;
\addlegendentry{D$^*_+$ $\mathbb{G}$ expansion}


\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
74	6.899654656\\
73	6.654418944\\
72	6.654418944\\
71	6.654418944\\
70	6.654418944\\
69	6.654459904\\
68	6.654230528\\
67	6.652522496\\
66	6.6533376\\
65	6.653374464\\
64	6.653431808\\
}--cycle;

\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
115	0\\
116	0\\
117	0\\
118	0\\
118	6.918762496\\
117	6.877872128\\
116	6.89094656\\
115	6.89094656\\
}--cycle;

\addplot[area legend, draw=black, fill=black!20!red, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
125	6.975033344\\
124	6.85989888\\
123	6.85989888\\
122	6.864203776\\
121	6.873473024\\
120	6.87478784\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> tizk/shafter_artchetecture.tex <==
\begin{figure}
\centering
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[scale=1.0]

    \node[draw] at (-4.0, 0.6) (lio) {LIO-SAM};
    \node[draw] at (-4.0, -0.6) (octo) {OctoMap};
    \node[draw, fill=green!5] at (-1.5,0.)(dsp) {D$^*_+$};
    \node[draw] at (1.0, 0.0) (control) {NMPC};
    \node[draw] at (1.0, -1.2) (pot) {Potential field};
    \node at (-1.5, 1.0) (b) {$\mathbf{B}$};

    \node[draw] at (-7.9,-0.6) (vlp) {\includegraphics[width=0.1\textwidth]{./image/vlp16}};
    \node[draw] at (-7.9,0.6) (vn) {\includegraphics[width=0.1\textwidth]{./image/vn100}};
    \node[draw] at (4,0.0) (spot) {\scalebox{-1}[1]{\includegraphics[width=0.1\textwidth]{./image/shafter.jpg}}};

    \draw[->] (octo) edge node[below] {$\mathbb{M}_3$} (dsp);
    \draw[->] (lio) edge node[above] {$\mathbf{A}$} (dsp);
    \draw[->] (dsp) edge node[above] {$P_{\mathbf{A} \to \mathbf{B}}$} (control);
    \node at (2.5, 0.8) () {Roll, pitch, yaw,};
    \node at (2.5, 0.4) () {thrust};
    \draw[->] (control) edge node[above] {} (spot);
    \draw[->] (-4.0,0.0) -- (lio);
    \draw[->] (vlp) -- (octo);
    %\node at (-5.5,0.7) {3D point cloud};
    \draw[->] (vn) edge node[above] {IMU data} (lio);
    %\node at (-5.9,-0.7) {IMU data};
    \draw[->] (b) -- (dsp);
    \draw[->] (pot) edge node[right] {} (control);
    % \path[->] (vlp) edge[bend right=10] node[below] {3D point cloud} (pot);
    % \draw[->] (vlp) edge node[below] {3D point cloud} (pot);
    \draw[->] (-5.2,-1.2) -- (pot);
    \draw (-5.2, -1.2) -- (-5.2, 0.0);
    \draw (-4.0, 0.0) -- (-5.2, 0.0);
    \node at (-6.2, -0.8) () {3D};
    \node at (-6.2, -1.2) () {point cloud};
\end{tikzpicture}
}
\caption{Software architecture on the UAV.}
\label{fig:shafter_arch}
\end{figure}

==> tizk/spot_artchetecture.tex <==
\begin{figure}
\centering
\resizebox{0.9\linewidth}{!}{
\begin{tikzpicture}[scale=1.0]

    \node[draw] at (-4.0, 0) (cart) {Cartographer};
    \node[draw, fill=green!5] at (-1.5,0)(dsp) {D$^*_+$};
    \node[draw] at (1.0, 0) (control) {Controller};
    \node at (-1.5, 1.5) (b) {$\mathbf{B}$};

    \node[draw] at (-7.5,0.6) (vlp) {\includegraphics[width=0.1\textwidth]{./image/vlp16}};
    \node[draw] at (-7.5,-0.6) (vn) {\includegraphics[width=0.1\textwidth]{./image/vn100}};
    \node[draw] at (4,0) (spot) {\scalebox{-1}[1]{\includegraphics[width=0.1\textwidth]{./image/spot_side}}};

    \draw[->] (cart) edge node[above] {$\mathbb{M}_2$} (dsp);
    \draw[->] (cart) edge node[below] {$\mathbf{A}$} (dsp);
    \draw[->] (dsp) edge node[above] {$P_{\mathbf{A} \to \mathbf{B}}$} (control);
    \draw[->] (control) edge node[above] {velocity} (spot);
    \draw[->] (vlp) -- (cart);
    \node at (-5.5,0.7) {3D point cloud};
    \draw[->] (vn) -- (cart);
    \node at (-5.9,-0.7) {IMU data};
    \draw[->] (b) -- (dsp);
\end{tikzpicture}
}
\caption{Software architecture on Spot.}
\label{fig:spot_artc}
\end{figure}
